Resolvent-based estimation of space-time flow statistics

We develop a method to estimate space-time flow statistics from a limited set of known data. While previous work has focused on modeling spatial or temporal statistics independently, space-time statistics carry fundamental information about the physics and coherent motions of the flow and provide a starting point for low-order modeling and flow control efforts. The method is derived using a statistical interpretation of resolvent analysis. The central idea of our approach is to use known data to infer the statistics of the nonlinear terms that constitute a forcing on the linearized Navier-Stokes equations, which in turn imply values for the remaining unknown flow statistics through application of the resolvent operator. Rather than making an a priori rank-1 assumption, our method allows the known input data to select the most relevant portions of the resolvent operator for describing the data, making it well-suited for high-rank turbulent flows. We demonstrate the predictive capabilities of the method using two examples: the Ginzburg-Landau equation, which serves as a convenient model for a convectively unstable flow, and a turbulent channel flow at low Reynolds number.

==> C180_CSD_JFM.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{020}[cl][cl]{\matlabtextA Model}%
\psfrag{028}[cl][cl]{\matlabtextA DNS}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{022}[tc][tc]{\matlabtextB $y^{+}$}%
\psfrag{024}[tc][tc]{\matlabtextB $y^{+}$}%
\psfrag{026}[tc][tc]{\matlabtextB $y^{+}$}%
\psfrag{027}[bc][bc]{\matlabtextB $y^{+}$}%
\psfrag{035}[bc][bc]{\matlabtextB $y^{+}$}%
%
\providecommand\matlabtextC{\color[rgb]{1.000,1.000,1.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{021}[tl][tl]{\matlabtextC (f)}%
\psfrag{023}[tl][tl]{\matlabtextC (e)}%
\psfrag{025}[tl][tl]{\matlabtextC (d)}%
\psfrag{029}[tl][tl]{\matlabtextC (c)}%
\psfrag{031}[tl][tl]{\matlabtextC (b)}%
\psfrag{033}[tl][tl]{\matlabtextC (a)}%
%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{10.00}{10.00}\bfseries\boldmath\selectfont\strut}%
\psfrag{030}[bc][bc]{\matlabtextD $R_{ww}$}%
\psfrag{032}[bc][bc]{\matlabtextD $R_{vv}$}%
\psfrag{034}[bc][bc]{\matlabtextD $R_{uu}$}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextE{\color[rgb]{0.150,0.150,0.150}\fontsize{9.00}{9.00}\selectfont\strut}%
\psfrag{004}[ct][ct]{\matlabtextE $10^{-1}$}%
\psfrag{005}[ct][ct]{\matlabtextE $10^{0}$}%
\psfrag{006}[ct][ct]{\matlabtextE $10^{1}$}%
\psfrag{007}[ct][ct]{\matlabtextE $10^{2}$}%
\psfrag{008}[ct][ct]{\matlabtextE $10^{-1}$}%
\psfrag{009}[ct][ct]{\matlabtextE $10^{0}$}%
\psfrag{010}[ct][ct]{\matlabtextE $10^{1}$}%
\psfrag{011}[ct][ct]{\matlabtextE $10^{2}$}%
\psfrag{012}[ct][ct]{\matlabtextE $10^{-1}$}%
\psfrag{013}[ct][ct]{\matlabtextE $10^{0}$}%
\psfrag{014}[ct][ct]{\matlabtextE $10^{1}$}%
\psfrag{015}[ct][ct]{\matlabtextE $10^{2}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{000}[rc][rc]{\matlabtextE $10^{-1}$}%
\psfrag{001}[rc][rc]{\matlabtextE $10^{0}$}%
\psfrag{002}[rc][rc]{\matlabtextE $10^{1}$}%
\psfrag{003}[rc][rc]{\matlabtextE $10^{2}$}%
\psfrag{016}[rc][rc]{\matlabtextE $10^{-1}$}%
\psfrag{017}[rc][rc]{\matlabtextE $10^{0}$}%
\psfrag{018}[rc][rc]{\matlabtextE $10^{1}$}%
\psfrag{019}[rc][rc]{\matlabtextE $10^{2}$}%
%
%% </ytick>

==> C180_kx_omega_spectrum.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{031}[cl][cl]{\matlabtextA Model}%
\psfrag{033}[tc][tc]{\matlabtextA $k_{x} \, h$}%
\psfrag{035}[tc][tc]{\matlabtextA $k_{x} \, h$}%
\psfrag{037}[bc][bc]{\matlabtextA $\omega \, h / U_{\tau}$}%
\psfrag{038}[tc][tc]{\matlabtextA $k_{x} \, h$}%
\psfrag{039}[cl][cl]{\matlabtextA DNS}%
\psfrag{040}[bc][bc]{\matlabtextA $E_{ww}$}%
\psfrag{042}[bc][bc]{\matlabtextA $E_{vv}$}%
\psfrag{044}[bc][bc]{\matlabtextA $E_{uu}$}%
\psfrag{046}[bc][bc]{\matlabtextA $\omega \, h / U_{\tau} $}%
%
\providecommand\matlabtextB{\color[rgb]{1.000,1.000,1.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{032}[tl][tl]{\matlabtextB (f)}%
\psfrag{034}[tl][tl]{\matlabtextB (e)}%
\psfrag{036}[tl][tl]{\matlabtextB (d)}%
\psfrag{041}[tl][tl]{\matlabtextB (c)}%
\psfrag{043}[tl][tl]{\matlabtextB (b)}%
\psfrag{045}[tl][tl]{\matlabtextB (a)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegXTick 30$}%
\psfrag{001}[ct][ct]{\matlabtextC $\matlabfragNegXTick 20$}%
\psfrag{002}[ct][ct]{\matlabtextC $\matlabfragNegXTick 10$}%
\psfrag{003}[ct][ct]{\matlabtextC $0$}%
\psfrag{004}[ct][ct]{\matlabtextC $10$}%
\psfrag{005}[ct][ct]{\matlabtextC $20$}%
\psfrag{006}[ct][ct]{\matlabtextC $30$}%
\psfrag{007}[ct][ct]{\matlabtextC $\matlabfragNegXTick 30$}%
\psfrag{008}[ct][ct]{\matlabtextC $\matlabfragNegXTick 20$}%
\psfrag{009}[ct][ct]{\matlabtextC $\matlabfragNegXTick 10$}%
\psfrag{010}[ct][ct]{\matlabtextC $0$}%
\psfrag{011}[ct][ct]{\matlabtextC $10$}%
\psfrag{012}[ct][ct]{\matlabtextC $20$}%
\psfrag{013}[ct][ct]{\matlabtextC $30$}%
\psfrag{014}[ct][ct]{\matlabtextC $\matlabfragNegXTick 30$}%
\psfrag{015}[ct][ct]{\matlabtextC $\matlabfragNegXTick 20$}%
\psfrag{016}[ct][ct]{\matlabtextC $\matlabfragNegXTick 10$}%
\psfrag{017}[ct][ct]{\matlabtextC $0$}%
\psfrag{018}[ct][ct]{\matlabtextC $10$}%
\psfrag{019}[ct][ct]{\matlabtextC $20$}%
\psfrag{020}[ct][ct]{\matlabtextC $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{021}[rc][rc]{\matlabtextC $-600$}%
\psfrag{022}[rc][rc]{\matlabtextC $-300$}%
\psfrag{023}[rc][rc]{\matlabtextC $0$}%
\psfrag{024}[rc][rc]{\matlabtextC $300$}%
\psfrag{025}[rc][rc]{\matlabtextC $600$}%
\psfrag{026}[rc][rc]{\matlabtextC $-600$}%
\psfrag{027}[rc][rc]{\matlabtextC $-300$}%
\psfrag{028}[rc][rc]{\matlabtextC $0$}%
\psfrag{029}[rc][rc]{\matlabtextC $300$}%
\psfrag{030}[rc][rc]{\matlabtextC $600$}%
%
%% </ytick>

==> C180_kx_omega_spectrum_Ycompare.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{021}[cl][cl]{\matlabtextA Model}%
\psfrag{023}[tc][tc]{\matlabtextA $k_{x} \, h$}%
\psfrag{025}[tc][tc]{\matlabtextA $k_{x} \, h$}%
\psfrag{027}[tc][tc]{\matlabtextA $k_{x} \, h$}%
\psfrag{029}[tc][tc]{\matlabtextA $k_{x} \, h$}%
\psfrag{031}[bc][bc]{\matlabtextA $\omega \, h /U_{\tau}$}%
\psfrag{032}[tc][tc]{\matlabtextA $k_{x} \, h$}%
\psfrag{033}[cl][cl]{\matlabtextA DNS}%
\psfrag{039}[bc][bc]{\matlabtextA $\omega \, h /U_{\tau}$}%
%
\providecommand\matlabtextB{\color[rgb]{1.000,1.000,1.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{022}[tl][tl]{\matlabtextB (j)}%
\psfrag{024}[tl][tl]{\matlabtextB (i)}%
\psfrag{026}[tl][tl]{\matlabtextB (h)}%
\psfrag{028}[tl][tl]{\matlabtextB (g)}%
\psfrag{030}[tl][tl]{\matlabtextB (f)}%
\psfrag{034}[tl][tl]{\matlabtextB (e)}%
\psfrag{035}[tl][tl]{\matlabtextB (d)}%
\psfrag{036}[tl][tl]{\matlabtextB (c)}%
\psfrag{037}[tl][tl]{\matlabtextB (b)}%
\psfrag{038}[tl][tl]{\matlabtextB (a)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegXTick 30$}%
\psfrag{001}[ct][ct]{\matlabtextC $0$}%
\psfrag{002}[ct][ct]{\matlabtextC $30$}%
\psfrag{003}[ct][ct]{\matlabtextC $\matlabfragNegXTick 30$}%
\psfrag{004}[ct][ct]{\matlabtextC $0$}%
\psfrag{005}[ct][ct]{\matlabtextC $30$}%
\psfrag{006}[ct][ct]{\matlabtextC $\matlabfragNegXTick 30$}%
\psfrag{007}[ct][ct]{\matlabtextC $0$}%
\psfrag{008}[ct][ct]{\matlabtextC $30$}%
\psfrag{009}[ct][ct]{\matlabtextC $\matlabfragNegXTick 30$}%
\psfrag{010}[ct][ct]{\matlabtextC $0$}%
\psfrag{011}[ct][ct]{\matlabtextC $30$}%
\psfrag{012}[ct][ct]{\matlabtextC $\matlabfragNegXTick 30$}%
\psfrag{013}[ct][ct]{\matlabtextC $0$}%
\psfrag{014}[ct][ct]{\matlabtextC $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{015}[rc][rc]{\matlabtextC $-600$}%
\psfrag{016}[rc][rc]{\matlabtextC $0$}%
\psfrag{017}[rc][rc]{\matlabtextC $600$}%
\psfrag{018}[rc][rc]{\matlabtextC $-600$}%
\psfrag{019}[rc][rc]{\matlabtextC $0$}%
\psfrag{020}[rc][rc]{\matlabtextC $600$}%
%
%% </ytick>

==> C180_kx_y_spectrum_log.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{014}[cl][cl]{\matlabtextA Model}%
\psfrag{015}[tl][tl]{\matlabtextA (f)}%
\psfrag{016}[tc][tc]{\matlabtextA $k_{x}^{+}$}%
\psfrag{017}[tl][tl]{\matlabtextA (e)}%
\psfrag{018}[tc][tc]{\matlabtextA $k_{x}^{+}$}%
\psfrag{019}[tl][tl]{\matlabtextA (d)}%
\psfrag{020}[bc][bc]{\matlabtextA $y^{+}$}%
\psfrag{021}[tc][tc]{\matlabtextA $k_{x}^{+}$}%
\psfrag{022}[cl][cl]{\matlabtextA DNS}%
\psfrag{023}[bc][bc]{\matlabtextA $k_{x} E_{ww}$}%
\psfrag{024}[tl][tl]{\matlabtextA (c)}%
\psfrag{025}[bc][bc]{\matlabtextA $k_{x} E_{vv}$}%
\psfrag{026}[tl][tl]{\matlabtextA (b)}%
\psfrag{027}[bc][bc]{\matlabtextA $k_{x} E_{uu}$}%
\psfrag{028}[tl][tl]{\matlabtextA (a)}%
\psfrag{029}[bc][bc]{\matlabtextA $y^{+}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $10^{-2}$}%
\psfrag{001}[ct][ct]{\matlabtextA $10^{-1}$}%
\psfrag{002}[ct][ct]{\matlabtextA $10^{-2}$}%
\psfrag{003}[ct][ct]{\matlabtextA $10^{-1}$}%
\psfrag{004}[ct][ct]{\matlabtextA $10^{-2}$}%
\psfrag{005}[ct][ct]{\matlabtextA $10^{-1}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextA $10^{-1}$}%
\psfrag{007}[rc][rc]{\matlabtextA $10^{0}$}%
\psfrag{008}[rc][rc]{\matlabtextA $10^{1}$}%
\psfrag{009}[rc][rc]{\matlabtextA $10^{2}$}%
\psfrag{010}[rc][rc]{\matlabtextA $10^{-1}$}%
\psfrag{011}[rc][rc]{\matlabtextA $10^{0}$}%
\psfrag{012}[rc][rc]{\matlabtextA $10^{1}$}%
\psfrag{013}[rc][rc]{\matlabtextA $10^{2}$}%
%
%% </ytick>

==> C180_kz_y_spectrum_log.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{011}[cl][cl]{\matlabtextA Model}%
\psfrag{012}[tl][tl]{\matlabtextA (f)}%
\psfrag{013}[tc][tc]{\matlabtextA $k_{z}^{+}$}%
\psfrag{014}[tl][tl]{\matlabtextA (e)}%
\psfrag{015}[tc][tc]{\matlabtextA $k_{z}^{+}$}%
\psfrag{016}[tl][tl]{\matlabtextA (d)}%
\psfrag{017}[bc][bc]{\matlabtextA $y^{+}$}%
\psfrag{018}[tc][tc]{\matlabtextA $k_{z}^{+}$}%
\psfrag{019}[cl][cl]{\matlabtextA DNS}%
\psfrag{020}[bc][bc]{\matlabtextA $k_{z} E_{ww}$}%
\psfrag{021}[tl][tl]{\matlabtextA (c)}%
\psfrag{022}[bc][bc]{\matlabtextA $k_{z} E_{vv}$}%
\psfrag{023}[tl][tl]{\matlabtextA (b)}%
\psfrag{024}[bc][bc]{\matlabtextA $k_{z} E_{uu}$}%
\psfrag{025}[tl][tl]{\matlabtextA (a)}%
\psfrag{026}[bc][bc]{\matlabtextA $y^{+}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $10^{-1}$}%
\psfrag{001}[ct][ct]{\matlabtextA $10^{-1}$}%
\psfrag{002}[ct][ct]{\matlabtextA $10^{-1}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextA $10^{-1}$}%
\psfrag{004}[rc][rc]{\matlabtextA $10^{0}$}%
\psfrag{005}[rc][rc]{\matlabtextA $10^{1}$}%
\psfrag{006}[rc][rc]{\matlabtextA $10^{2}$}%
\psfrag{007}[rc][rc]{\matlabtextA $10^{-1}$}%
\psfrag{008}[rc][rc]{\matlabtextA $10^{0}$}%
\psfrag{009}[rc][rc]{\matlabtextA $10^{1}$}%
\psfrag{010}[rc][rc]{\matlabtextA $10^{2}$}%
%
%% </ytick>

==> C180_mean_and_rms_JFM.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{017}[cl][cl]{\matlabtextA $w_{RMS}^{+}$}%
\psfrag{018}[cl][cl]{\matlabtextA $v_{RMS}^{+}$}%
\psfrag{019}[cl][cl]{\matlabtextA $u_{RMS}^{+}$}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{020}[tc][tc]{\matlabtextB $ y^{+} $}%
\psfrag{021}[bc][bc]{\matlabtextB RMS velocities}%
\psfrag{022}[tc][tc]{\matlabtextB $ y^{+} $}%
\psfrag{023}[bc][bc]{\matlabtextB $ \bar{u}_{x} / U_{\tau} $}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{9.00}{9.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $10^{-1}$}%
\psfrag{001}[ct][ct]{\matlabtextC $10^{0}$}%
\psfrag{002}[ct][ct]{\matlabtextC $10^{1}$}%
\psfrag{003}[ct][ct]{\matlabtextC $10^{2}$}%
\psfrag{009}[ct][ct]{\matlabtextC $10^{-1}$}%
\psfrag{010}[ct][ct]{\matlabtextC $10^{0}$}%
\psfrag{011}[ct][ct]{\matlabtextC $10^{1}$}%
\psfrag{012}[ct][ct]{\matlabtextC $10^{2}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{004}[rc][rc]{\matlabtextC $0$}%
\psfrag{005}[rc][rc]{\matlabtextC $5$}%
\psfrag{006}[rc][rc]{\matlabtextC $10$}%
\psfrag{007}[rc][rc]{\matlabtextC $15$}%
\psfrag{008}[rc][rc]{\matlabtextC $20$}%
\psfrag{013}[rc][rc]{\matlabtextC $0$}%
\psfrag{014}[rc][rc]{\matlabtextC $1$}%
\psfrag{015}[rc][rc]{\matlabtextC $2$}%
\psfrag{016}[rc][rc]{\matlabtextC $3$}%
%
%% </ytick>

==> C180_omega_y_spectrum_log.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{014}[cl][cl]{\matlabtextA Model}%
\psfrag{015}[tl][tl]{\matlabtextA (f)}%
\psfrag{016}[tc][tc]{\matlabtextA $\omega^{+}$}%
\psfrag{017}[tl][tl]{\matlabtextA (e)}%
\psfrag{018}[tc][tc]{\matlabtextA $\omega^{+}$}%
\psfrag{019}[tl][tl]{\matlabtextA (d)}%
\psfrag{020}[bc][bc]{\matlabtextA $y^{+}$}%
\psfrag{021}[tc][tc]{\matlabtextA $\omega^{+}$}%
\psfrag{022}[cl][cl]{\matlabtextA DNS}%
\psfrag{023}[bc][bc]{\matlabtextA $\omega E_{ww}$}%
\psfrag{024}[tl][tl]{\matlabtextA (c)}%
\psfrag{025}[bc][bc]{\matlabtextA $\omega E_{vv}$}%
\psfrag{026}[tl][tl]{\matlabtextA (b)}%
\psfrag{027}[bc][bc]{\matlabtextA $\omega E_{uu}$}%
\psfrag{028}[tl][tl]{\matlabtextA (a)}%
\psfrag{029}[bc][bc]{\matlabtextA $y^{+}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $10^{4}$}%
\psfrag{001}[ct][ct]{\matlabtextA $10^{5}$}%
\psfrag{002}[ct][ct]{\matlabtextA $10^{4}$}%
\psfrag{003}[ct][ct]{\matlabtextA $10^{5}$}%
\psfrag{004}[ct][ct]{\matlabtextA $10^{4}$}%
\psfrag{005}[ct][ct]{\matlabtextA $10^{5}$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextA $10^{-1}$}%
\psfrag{007}[rc][rc]{\matlabtextA $10^{0}$}%
\psfrag{008}[rc][rc]{\matlabtextA $10^{1}$}%
\psfrag{009}[rc][rc]{\matlabtextA $10^{2}$}%
\psfrag{010}[rc][rc]{\matlabtextA $10^{-1}$}%
\psfrag{011}[rc][rc]{\matlabtextA $10^{0}$}%
\psfrag{012}[rc][rc]{\matlabtextA $10^{1}$}%
\psfrag{013}[rc][rc]{\matlabtextA $10^{2}$}%
%
%% </ytick>

==> C180_x_t_correlation.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{019}[cl][cl]{\matlabtextA Model}%
\psfrag{020}[tl][tl]{\matlabtextA (f)}%
\psfrag{021}[tc][tc]{\matlabtextA $\delta x / h$}%
\psfrag{022}[tl][tl]{\matlabtextA (e)}%
\psfrag{023}[tc][tc]{\matlabtextA $\delta x / h$}%
\psfrag{024}[tl][tl]{\matlabtextA (d)}%
\psfrag{025}[bc][bc]{\matlabtextA $\delta t \, U_{\tau} / h$}%
\psfrag{026}[tc][tc]{\matlabtextA $\delta x / h$}%
\psfrag{027}[cl][cl]{\matlabtextA DNS}%
\psfrag{028}[bc][bc]{\matlabtextA $R_{ww}$}%
\psfrag{029}[tl][tl]{\matlabtextA (c)}%
\psfrag{030}[bc][bc]{\matlabtextA $R_{vv}$}%
\psfrag{031}[tl][tl]{\matlabtextA (b)}%
\psfrag{032}[bc][bc]{\matlabtextA $R_{uu}$}%
\psfrag{033}[tl][tl]{\matlabtextA (a)}%
\psfrag{034}[bc][bc]{\matlabtextA $\delta t \, U_{\tau} / h$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $-\pi$}%
\psfrag{001}[ct][ct]{\matlabtextA 0}%
\psfrag{002}[ct][ct]{\matlabtextA $\pi$}%
\psfrag{003}[ct][ct]{\matlabtextA $-\pi$}%
\psfrag{004}[ct][ct]{\matlabtextA 0}%
\psfrag{005}[ct][ct]{\matlabtextA $\pi$}%
\psfrag{006}[ct][ct]{\matlabtextA $-\pi$}%
\psfrag{007}[ct][ct]{\matlabtextA 0}%
\psfrag{008}[ct][ct]{\matlabtextA $\pi$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{009}[rc][rc]{\matlabtextA $-0.4$}%
\psfrag{010}[rc][rc]{\matlabtextA $-0.2$}%
\psfrag{011}[rc][rc]{\matlabtextA $0$}%
\psfrag{012}[rc][rc]{\matlabtextA $0.2$}%
\psfrag{013}[rc][rc]{\matlabtextA $0.4$}%
\psfrag{014}[rc][rc]{\matlabtextA $-0.4$}%
\psfrag{015}[rc][rc]{\matlabtextA $-0.2$}%
\psfrag{016}[rc][rc]{\matlabtextA $0$}%
\psfrag{017}[rc][rc]{\matlabtextA $0.2$}%
\psfrag{018}[rc][rc]{\matlabtextA $0.4$}%
%
%% </ytick>

==> COR_estimate_3p_JFM.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{036}[tc][tc]{\matlabtextA $x$}%
\psfrag{038}[tc][tc]{\matlabtextA $x$}%
\psfrag{040}[tc][tc]{\matlabtextA $x$}%
\psfrag{042}[tc][tc]{\matlabtextA $x$}%
\psfrag{043}[bc][bc]{\matlabtextA $x^{\prime}$}%
\psfrag{048}[bc][bc]{\matlabtextA $x^{\prime}$}%
\psfrag{053}[bc][bc]{\matlabtextA $x^{\prime}$}%
%
\providecommand\matlabtextB{\color[rgb]{1.000,1.000,1.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{035}[cl][cl]{\matlabtextB (l)}%
\psfrag{037}[cl][cl]{\matlabtextB (k)}%
\psfrag{039}[cl][cl]{\matlabtextB (j)}%
\psfrag{041}[cl][cl]{\matlabtextB (i)}%
\psfrag{044}[cl][cl]{\matlabtextB (h)}%
\psfrag{045}[cl][cl]{\matlabtextB (g)}%
\psfrag{046}[cl][cl]{\matlabtextB (f)}%
\psfrag{047}[cl][cl]{\matlabtextB (e)}%
\psfrag{049}[cl][cl]{\matlabtextB (d)}%
\psfrag{050}[cl][cl]{\matlabtextB (c)}%
\psfrag{051}[cl][cl]{\matlabtextB (b)}%
\psfrag{052}[cl][cl]{\matlabtextB (a)}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{8.00}\selectfont\strut}%
\psfrag{010}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{011}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{012}[ct][ct]{\matlabtextC $0$}%
\psfrag{013}[ct][ct]{\matlabtextC $15$}%
\psfrag{014}[ct][ct]{\matlabtextC $30$}%
\psfrag{015}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{016}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{017}[ct][ct]{\matlabtextC $0$}%
\psfrag{018}[ct][ct]{\matlabtextC $15$}%
\psfrag{019}[ct][ct]{\matlabtextC $30$}%
\psfrag{020}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{021}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{022}[ct][ct]{\matlabtextC $0$}%
\psfrag{023}[ct][ct]{\matlabtextC $15$}%
\psfrag{024}[ct][ct]{\matlabtextC $30$}%
\psfrag{030}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{031}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{032}[ct][ct]{\matlabtextC $0$}%
\psfrag{033}[ct][ct]{\matlabtextC $15$}%
\psfrag{034}[ct][ct]{\matlabtextC $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{000}[rc][rc]{\matlabtextC $-30$}%
\psfrag{001}[rc][rc]{\matlabtextC $-15$}%
\psfrag{002}[rc][rc]{\matlabtextC $0$}%
\psfrag{003}[rc][rc]{\matlabtextC $15$}%
\psfrag{004}[rc][rc]{\matlabtextC $30$}%
\psfrag{005}[rc][rc]{\matlabtextC $-30$}%
\psfrag{006}[rc][rc]{\matlabtextC $-15$}%
\psfrag{007}[rc][rc]{\matlabtextC $0$}%
\psfrag{008}[rc][rc]{\matlabtextC $15$}%
\psfrag{009}[rc][rc]{\matlabtextC $30$}%
\psfrag{025}[rc][rc]{\matlabtextC $-30$}%
\psfrag{026}[rc][rc]{\matlabtextC $-15$}%
\psfrag{027}[rc][rc]{\matlabtextC $0$}%
\psfrag{028}[rc][rc]{\matlabtextC $15$}%
\psfrag{029}[rc][rc]{\matlabtextC $30$}%
%
%% </ytick>

==> COR_estimate_Lines_JFM.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{037}[cl][cl]{\matlabtextA (f)}%
\psfrag{039}[cl][cl]{\matlabtextA (e)}%
\psfrag{041}[cl][cl]{\matlabtextA (d)}%
\psfrag{044}[cl][cl]{\matlabtextA (c)}%
\psfrag{045}[cl][cl]{\matlabtextA (b)}%
\psfrag{046}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{038}[tc][tc]{\matlabtextB $\tau$}%
\psfrag{040}[tc][tc]{\matlabtextB $\tau$}%
\psfrag{042}[tc][tc]{\matlabtextB $\tau$}%
\psfrag{043}[bc][bc]{\matlabtextB ${C}(x_{1},x_{2},\tau)$}%
\psfrag{047}[bc][bc]{\matlabtextB ${C}(x_{1},x_{2},\tau)$}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{8.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{001}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 20$}%
\psfrag{002}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 10$}%
\psfrag{003}[ct][ct]{\matlabtextC $0$}%
\psfrag{004}[ct][ct]{\matlabtextC $10$}%
\psfrag{005}[ct][ct]{\matlabtextC $20$}%
\psfrag{006}[ct][ct]{\matlabtextC $30$}%
\psfrag{007}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{008}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 20$}%
\psfrag{009}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 10$}%
\psfrag{010}[ct][ct]{\matlabtextC $0$}%
\psfrag{011}[ct][ct]{\matlabtextC $10$}%
\psfrag{012}[ct][ct]{\matlabtextC $20$}%
\psfrag{013}[ct][ct]{\matlabtextC $30$}%
\psfrag{022}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{023}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 20$}%
\psfrag{024}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 10$}%
\psfrag{025}[ct][ct]{\matlabtextC $0$}%
\psfrag{026}[ct][ct]{\matlabtextC $10$}%
\psfrag{027}[ct][ct]{\matlabtextC $20$}%
\psfrag{028}[ct][ct]{\matlabtextC $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{014}[rc][rc]{\matlabtextC $-0.2$}%
\psfrag{015}[rc][rc]{\matlabtextC $0$}%
\psfrag{016}[rc][rc]{\matlabtextC $0.2$}%
\psfrag{017}[rc][rc]{\matlabtextC $0.4$}%
\psfrag{018}[rc][rc]{\matlabtextC $0.6$}%
\psfrag{019}[rc][rc]{\matlabtextC $0.8$}%
\psfrag{020}[rc][rc]{\matlabtextC $1$}%
\psfrag{021}[rc][rc]{\matlabtextC $1.2$}%
\psfrag{029}[rc][rc]{\matlabtextC $-0.2$}%
\psfrag{030}[rc][rc]{\matlabtextC $0$}%
\psfrag{031}[rc][rc]{\matlabtextC $0.2$}%
\psfrag{032}[rc][rc]{\matlabtextC $0.4$}%
\psfrag{033}[rc][rc]{\matlabtextC $0.6$}%
\psfrag{034}[rc][rc]{\matlabtextC $0.8$}%
\psfrag{035}[rc][rc]{\matlabtextC $1$}%
\psfrag{036}[rc][rc]{\matlabtextC $1.2$}%
%
%% </ytick>

==> CSD_estimate_3p_JFM.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{041}[tc][tc]{\matlabtextA $x$}%
\psfrag{043}[tc][tc]{\matlabtextA $x$}%
\psfrag{045}[tc][tc]{\matlabtextA $x$}%
\psfrag{047}[tc][tc]{\matlabtextA $x$}%
\psfrag{048}[bc][bc]{\matlabtextA $x^{\prime}$}%
\psfrag{053}[bc][bc]{\matlabtextA $x^{\prime}$}%
\psfrag{058}[bc][bc]{\matlabtextA $x^{\prime}$}%
\psfrag{063}[bc][bc]{\matlabtextA $x^{\prime}$}%
%
\providecommand\matlabtextB{\color[rgb]{1.000,1.000,1.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{040}[cl][cl]{\matlabtextB (p)}%
\psfrag{042}[cl][cl]{\matlabtextB (o)}%
\psfrag{044}[cl][cl]{\matlabtextB (n)}%
\psfrag{046}[cl][cl]{\matlabtextB (m)}%
\psfrag{049}[cl][cl]{\matlabtextB (l)}%
\psfrag{050}[cl][cl]{\matlabtextB (k)}%
\psfrag{051}[cl][cl]{\matlabtextB (j)}%
\psfrag{052}[cl][cl]{\matlabtextB (i)}%
\psfrag{054}[cl][cl]{\matlabtextB (h)}%
\psfrag{055}[cl][cl]{\matlabtextB (g)}%
\psfrag{056}[cl][cl]{\matlabtextB (f)}%
\psfrag{057}[cl][cl]{\matlabtextB (e)}%
\psfrag{059}[cl][cl]{\matlabtextB (d)}%
\psfrag{060}[cl][cl]{\matlabtextB (c)}%
\psfrag{061}[cl][cl]{\matlabtextB (b)}%
\psfrag{062}[cl][cl]{\matlabtextB (a)}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{8.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{001}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{002}[ct][ct]{\matlabtextC $0$}%
\psfrag{003}[ct][ct]{\matlabtextC $15$}%
\psfrag{004}[ct][ct]{\matlabtextC $30$}%
\psfrag{015}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{016}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{017}[ct][ct]{\matlabtextC $0$}%
\psfrag{018}[ct][ct]{\matlabtextC $15$}%
\psfrag{019}[ct][ct]{\matlabtextC $30$}%
\psfrag{025}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{026}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{027}[ct][ct]{\matlabtextC $0$}%
\psfrag{028}[ct][ct]{\matlabtextC $15$}%
\psfrag{029}[ct][ct]{\matlabtextC $30$}%
\psfrag{030}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{031}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{032}[ct][ct]{\matlabtextC $0$}%
\psfrag{033}[ct][ct]{\matlabtextC $15$}%
\psfrag{034}[ct][ct]{\matlabtextC $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextC $-30$}%
\psfrag{006}[rc][rc]{\matlabtextC $-15$}%
\psfrag{007}[rc][rc]{\matlabtextC $0$}%
\psfrag{008}[rc][rc]{\matlabtextC $15$}%
\psfrag{009}[rc][rc]{\matlabtextC $30$}%
\psfrag{010}[rc][rc]{\matlabtextC $-30$}%
\psfrag{011}[rc][rc]{\matlabtextC $-15$}%
\psfrag{012}[rc][rc]{\matlabtextC $0$}%
\psfrag{013}[rc][rc]{\matlabtextC $15$}%
\psfrag{014}[rc][rc]{\matlabtextC $30$}%
\psfrag{020}[rc][rc]{\matlabtextC $-30$}%
\psfrag{021}[rc][rc]{\matlabtextC $-15$}%
\psfrag{022}[rc][rc]{\matlabtextC $0$}%
\psfrag{023}[rc][rc]{\matlabtextC $15$}%
\psfrag{024}[rc][rc]{\matlabtextC $30$}%
\psfrag{035}[rc][rc]{\matlabtextC $-30$}%
\psfrag{036}[rc][rc]{\matlabtextC $-15$}%
\psfrag{037}[rc][rc]{\matlabtextC $0$}%
\psfrag{038}[rc][rc]{\matlabtextC $15$}%
\psfrag{039}[rc][rc]{\matlabtextC $30$}%
%
%% </ytick>

==> CSD_estimate_Compare_v2_JFM.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{035}[cl][cl]{\matlabtextA New model}%
\psfrag{036}[cl][cl]{\matlabtextA (l)}%
\psfrag{038}[cl][cl]{\matlabtextA (k)}%
\psfrag{040}[cl][cl]{\matlabtextA (j)}%
\psfrag{042}[cl][cl]{\matlabtextA (i)}%
\psfrag{045}[cl][cl]{\matlabtextA Rank-1 model}%
\psfrag{046}[cl][cl]{\matlabtextA (h)}%
\psfrag{047}[cl][cl]{\matlabtextA (g)}%
\psfrag{048}[cl][cl]{\matlabtextA (f)}%
\psfrag{049}[cl][cl]{\matlabtextA (e)}%
\psfrag{051}[cl][cl]{\matlabtextA True}%
\psfrag{052}[cl][cl]{\matlabtextA (d)}%
\psfrag{053}[cl][cl]{\matlabtextA (c)}%
\psfrag{054}[cl][cl]{\matlabtextA (b)}%
\psfrag{055}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{037}[tc][tc]{\matlabtextB $x$}%
\psfrag{039}[tc][tc]{\matlabtextB $x$}%
\psfrag{041}[tc][tc]{\matlabtextB $x$}%
\psfrag{043}[tc][tc]{\matlabtextB $x$}%
\psfrag{044}[bc][bc]{\matlabtextB $x^{\prime}$}%
\psfrag{050}[bc][bc]{\matlabtextB $x^{\prime}$}%
\psfrag{056}[bc][bc]{\matlabtextB $x^{\prime}$}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{8.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{001}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{002}[ct][ct]{\matlabtextC $0$}%
\psfrag{003}[ct][ct]{\matlabtextC $15$}%
\psfrag{004}[ct][ct]{\matlabtextC $30$}%
\psfrag{005}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{006}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{007}[ct][ct]{\matlabtextC $0$}%
\psfrag{008}[ct][ct]{\matlabtextC $15$}%
\psfrag{009}[ct][ct]{\matlabtextC $30$}%
\psfrag{015}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{016}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{017}[ct][ct]{\matlabtextC $0$}%
\psfrag{018}[ct][ct]{\matlabtextC $15$}%
\psfrag{019}[ct][ct]{\matlabtextC $30$}%
\psfrag{025}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 30$}%
\psfrag{026}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 15$}%
\psfrag{027}[ct][ct]{\matlabtextC $0$}%
\psfrag{028}[ct][ct]{\matlabtextC $15$}%
\psfrag{029}[ct][ct]{\matlabtextC $30$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextC $-30$}%
\psfrag{011}[rc][rc]{\matlabtextC $-15$}%
\psfrag{012}[rc][rc]{\matlabtextC $0$}%
\psfrag{013}[rc][rc]{\matlabtextC $15$}%
\psfrag{014}[rc][rc]{\matlabtextC $30$}%
\psfrag{020}[rc][rc]{\matlabtextC $-30$}%
\psfrag{021}[rc][rc]{\matlabtextC $-15$}%
\psfrag{022}[rc][rc]{\matlabtextC $0$}%
\psfrag{023}[rc][rc]{\matlabtextC $15$}%
\psfrag{024}[rc][rc]{\matlabtextC $30$}%
\psfrag{030}[rc][rc]{\matlabtextC $-30$}%
\psfrag{031}[rc][rc]{\matlabtextC $-15$}%
\psfrag{032}[rc][rc]{\matlabtextC $0$}%
\psfrag{033}[rc][rc]{\matlabtextC $15$}%
\psfrag{034}[rc][rc]{\matlabtextC $30$}%
%
%% </ytick>

==> PSD_estimate_3p_JFM.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{022}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{024}[tc][tc]{\matlabtextA $\omega$}%
\psfrag{025}[bc][bc]{\matlabtextA $x$}%
%
\providecommand\matlabtextB{\color[rgb]{1.000,1.000,1.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{021}[cl][cl]{\matlabtextB (b)}%
\psfrag{023}[cl][cl]{\matlabtextB (a)}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{9.00}{9.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 3$}%
\psfrag{001}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 2$}%
\psfrag{002}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 1$}%
\psfrag{003}[ct][ct]{\matlabtextC $0$}%
\psfrag{004}[ct][ct]{\matlabtextC $1$}%
\psfrag{005}[ct][ct]{\matlabtextC $2$}%
\psfrag{006}[ct][ct]{\matlabtextC $3$}%
\psfrag{007}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 3$}%
\psfrag{008}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 2$}%
\psfrag{009}[ct][ct]{\matlabtextC $\matlabfragNegTickNoWidth 1$}%
\psfrag{010}[ct][ct]{\matlabtextC $0$}%
\psfrag{011}[ct][ct]{\matlabtextC $1$}%
\psfrag{012}[ct][ct]{\matlabtextC $2$}%
\psfrag{013}[ct][ct]{\matlabtextC $3$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{014}[rc][rc]{\matlabtextC $-30$}%
\psfrag{015}[rc][rc]{\matlabtextC $-20$}%
\psfrag{016}[rc][rc]{\matlabtextC $-10$}%
\psfrag{017}[rc][rc]{\matlabtextC $0$}%
\psfrag{018}[rc][rc]{\matlabtextC $10$}%
\psfrag{019}[rc][rc]{\matlabtextC $20$}%
\psfrag{020}[rc][rc]{\matlabtextC $30$}%
%
\psfrag{901}[lc][lc]{\matlabtextC $10^{-1}$}%
\psfrag{902}[lc][lc]{\matlabtextC $10^{-2}$}%
\psfrag{903}[lc][lc]{\matlabtextC $10^{-3}$}%
\psfrag{900}[lc][lc]{\matlabtextC $10^{0}$}%
%% </ytick>

==> PSD_estimate_Compare_v2_JFM.tex <==
% Generated using matlabfrag
% Version: v0.7.0devb04
% Version Date: 30-May-2013
% Author: Zebb Prime
%
\providecommand\matlabfragNegTickNoWidth{\makebox[0pt][r]{\ensuremath{-}}}%
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{043}[cl][cl]{\matlabtextA New model}%
\psfrag{053}[cl][cl]{\matlabtextA Rank-1 model}%
\psfrag{059}[cl][cl]{\matlabtextA True}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{045}[tc][tc]{\matlabtextB $\omega$}%
\psfrag{047}[tc][tc]{\matlabtextB $\omega$}%
\psfrag{049}[tc][tc]{\matlabtextB $\omega$}%
\psfrag{051}[tc][tc]{\matlabtextB $\omega$}%
\psfrag{052}[bc][bc]{\matlabtextB $x$}%
\psfrag{058}[bc][bc]{\matlabtextB $x$}%
\psfrag{064}[bc][bc]{\matlabtextB $x$}%
%
\providecommand\matlabtextC{\color[rgb]{1.000,1.000,1.000}\fontsize{10.00}{10.00}\selectfont\strut}%
\psfrag{044}[cl][cl]{\matlabtextC (l)}%
\psfrag{046}[cl][cl]{\matlabtextC (k)}%
\psfrag{048}[cl][cl]{\matlabtextC (j)}%
\psfrag{050}[cl][cl]{\matlabtextC (i)}%
\psfrag{054}[cl][cl]{\matlabtextC (h)}%
\psfrag{055}[cl][cl]{\matlabtextC (g)}%
\psfrag{056}[cl][cl]{\matlabtextC (f)}%
\psfrag{057}[cl][cl]{\matlabtextC (e)}%
\psfrag{060}[cl][cl]{\matlabtextC (d)}%
\psfrag{061}[cl][cl]{\matlabtextC (c)}%
\psfrag{062}[cl][cl]{\matlabtextC (b)}%
\psfrag{063}[cl][cl]{\matlabtextC (a)}%
%
%% </text>
%
%% <xtick>
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{8.00}{8.00}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 3$}%
\psfrag{001}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 2$}%
\psfrag{002}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 1$}%
\psfrag{003}[ct][ct]{\matlabtextD $0$}%
\psfrag{004}[ct][ct]{\matlabtextD $1$}%
\psfrag{005}[ct][ct]{\matlabtextD $2$}%
\psfrag{006}[ct][ct]{\matlabtextD $3$}%
\psfrag{007}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 3$}%
\psfrag{008}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 2$}%
\psfrag{009}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 1$}%
\psfrag{010}[ct][ct]{\matlabtextD $0$}%
\psfrag{011}[ct][ct]{\matlabtextD $1$}%
\psfrag{012}[ct][ct]{\matlabtextD $2$}%
\psfrag{013}[ct][ct]{\matlabtextD $3$}%
\psfrag{019}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 3$}%
\psfrag{020}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 2$}%
\psfrag{021}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 1$}%
\psfrag{022}[ct][ct]{\matlabtextD $0$}%
\psfrag{023}[ct][ct]{\matlabtextD $1$}%
\psfrag{024}[ct][ct]{\matlabtextD $2$}%
\psfrag{025}[ct][ct]{\matlabtextD $3$}%
\psfrag{036}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 3$}%
\psfrag{037}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 2$}%
\psfrag{038}[ct][ct]{\matlabtextD $\matlabfragNegTickNoWidth 1$}%
\psfrag{039}[ct][ct]{\matlabtextD $0$}%
\psfrag{040}[ct][ct]{\matlabtextD $1$}%
\psfrag{041}[ct][ct]{\matlabtextD $2$}%
\psfrag{042}[ct][ct]{\matlabtextD $3$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{014}[rc][rc]{\matlabtextD $-30$}%
\psfrag{015}[rc][rc]{\matlabtextD $-15$}%
\psfrag{016}[rc][rc]{\matlabtextD $0$}%
\psfrag{017}[rc][rc]{\matlabtextD $15$}%
\psfrag{018}[rc][rc]{\matlabtextD $30$}%
\psfrag{026}[rc][rc]{\matlabtextD $-30$}%
\psfrag{027}[rc][rc]{\matlabtextD $-15$}%
\psfrag{028}[rc][rc]{\matlabtextD $0$}%
\psfrag{029}[rc][rc]{\matlabtextD $15$}%
\psfrag{030}[rc][rc]{\matlabtextD $30$}%
\psfrag{031}[rc][rc]{\matlabtextD $-30$}%
\psfrag{032}[rc][rc]{\matlabtextD $-15$}%
\psfrag{033}[rc][rc]{\matlabtextD $0$}%
\psfrag{034}[rc][rc]{\matlabtextD $15$}%
\psfrag{035}[rc][rc]{\matlabtextD $30$}%
%
%% </ytick>
